Elliptical Wishart distributions: information geometry, maximum likelihood estimator, performance analysis and statistical learning

This paper deals with Elliptical Wishart distributions - which generalize the Wishart distribution - in the context of signal processing and machine learning. Two algorithms to compute the maximum likelihood estimator (MLE) are proposed: a fixed point algorithm and a Riemannian optimization method based on the derived information geometry of Elliptical Wishart distributions. The existence and uniqueness of the MLE are characterized as well as the convergence of both estimation algorithms. Statistical properties of the MLE are also investigated such as consistency, asymptotic normality and an intrinsic version of Fisher efficiency. On the statistical learning side, novel classification and clustering methods are designed. For the $t$-Wishart distribution, the performance of the MLE and statistical learning algorithms are evaluated on both simulated and real EEG and hyperspectral data, showcasing the interest of our proposed methods.

==> figures/fig_FP_vs_Riem.tex <==
\setlength\height{4.5cm} 
\setlength\width{0.53\linewidth}

\begin{tikzpicture}

\begin{axis}[
    width  =\width,
    height =\height,
    at     ={(0,0)},
    %
    xlabel = {iterations},
    %
    ylabel = {$\delta^2(\estimator,\covcenter)$~(dB)},
    %
    title = {\small$\nsamples=100$},
    legend style={legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize,legend columns=2,transpose legend}
    ]

    \foreach \x in {1,...,20}
    {
        \ifnum\x=1
            \addplot[color=myblue,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma] {./figures/FP_n100_p10_df10_K300_MC20_cond10_iter5.txt};
            \addlegendentry{FP};
            %
            \addplot[color=myorange,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma] {./figures/RCG_n100_p10_df10_K300_MC20_cond10.txt};
            \addlegendentry{RCG};
        \else
            \addplot[forget plot,color=myblue,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma] {./figures/FP_n100_p10_df10_K300_MC20_cond10_iter5.txt};
            %
            \addplot[forget plot,color=myorange,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma] {./figures/RCG_n100_p10_df10_K300_MC20_cond10.txt};
        \fi
    }
\end{axis}

\begin{axis}[
    width  =\width,
    height =\height,
    at     ={(0.83\width,0)},
    %
    xlabel = {iterations},
    %
    %ylabel = {$\delta^2(\estimator,\covcenter)$~(dB)},
    yticklabels  = {\empty},
    %
    title = {\small$\nsamples=1000$},
    ]

    \foreach \x in {1,...,20}
    {
        \addplot[forget plot,color=myblue,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma,skip coords between index={600}{5720}] {./figures/FP_n1000_p10_df10_K300_MC20_cond10_iter50.txt};
        %
        \addplot[forget plot,color=myorange,line width=0.5pt] table [x=iter,y=error_\x,col sep=comma] {./figures/RCG_n1000_p10_df10_K300_MC20_cond10.txt};
    }
\end{axis}

\begin{axis}[
    width  =\width,
    height =\height,
    at     ={(0,-\height)},
    %
    xlabel = {time (s)},
    %
    ylabel = {$\delta^2(\estimator,\covcenter)$~(dB)},
    %
    %title = {\small$\nsamples=100$},
    ]
    
    \foreach \x in {1,...,20}
    {
        \addplot[forget plot,color=myblue,line width=0.5pt] table [x=time_\x,y=error_\x,col sep=comma] {./figures/FP_n100_p10_df10_K300_MC20_cond10_iter5.txt};
        %
        \addplot[forget plot,color=myorange,line width=0.5pt] table [x=time_\x,y=error_\x,col sep=comma] {./figures/RCG_n100_p10_df10_K300_MC20_cond10.txt};
    }
\end{axis}

\begin{axis}[
    width  =\width,
    height =\height,
    at     ={(0.83\width,-\height)},
    %
    xlabel = {time (s)},
    %
    %ylabel = {$\delta^2(\estimator,\covcenter)$~(dB)},
    yticklabels  = {\empty},
    %
    %title = {\small$\nsamples=1000$},
    ]

    \foreach \x in {1,...,20}
    {
        \addplot[forget plot,color=myblue,line width=0.5pt] table [x=time_\x,y=error_\x,col sep=comma,skip coords between index={600}{5720}] {./figures/FP_n1000_p10_df10_K300_MC20_cond10_iter50.txt};
        %
        \addplot[forget plot,color=myorange,line width=0.5pt] table [x=time_\x,y=error_\x,col sep=comma] {./figures/RCG_n1000_p10_df10_K300_MC20_cond10.txt};
    }
\end{axis}

\end{tikzpicture}

==> figures/fig_perf_vs_samples.tex <==
\setlength\height{5cm} 
\setlength\width{0.51\linewidth}

\begin{tikzpicture}

\begin{semilogxaxis}[
    width  =\width,
    height =\height,
    at     ={(0,0)},
    %
    xlabel = {$\nmatrices$},
    % xticklabel = {\empty},
    %
    ylabel = {$\mathds{E}[\delta^2(\estimator,\covcenter)]$~(dB)},
    ymax=10,
    ymin=-30,
    % y label style={at={(0.03,0.5)}},
    %
    title = {\small$\dof=10$},
]

    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}+\thisrow{wishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}-\thisrow{wishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};
    \addplot[color=myblue,opacity=0.2, forget plot] fill between[of=A and B];

    \addplot[color=myorange,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}+\thisrow{twishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};
    \addplot[color=myorange,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}-\thisrow{twishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};
    \addplot[color=myorange,opacity=0.2, forget plot] fill between[of=A and B];

    \addplot[color=myblue,line width=0.9pt,mark=x,mark size=2pt] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};

    \addplot[color=myorange,line width=0.9pt,mark=x,mark size=2pt] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};

    \addplot[color=black,dashed,line width=0.5pt] table [x=k,y expr=20*log10(\thisrow{crb}),col sep=comma] {./figures/estimation_n100_p10_df10_MC200_cond10.txt};

\end{semilogxaxis}

\begin{semilogxaxis}[
    width  =\width,
    height =\height,
    at     ={(0.83\width,0)},
    %
    xlabel = {$\nmatrices$},
    % xticklabel = {\empty},
    %
    % ylabel = {$\nsamples=100$},
    % ylabel near ticks,
    % yticklabel pos=right,
    yticklabel = {\empty},
    ymax=10,
    ymin=-30,
    % y label style={at={(1.02,0.5)}},
    %
    title = {\small$\dof=100$},
    legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=1,transpose legend}
]

    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}+\thisrow{wishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}-\thisrow{wishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addplot[color=myblue,opacity=0.2, forget plot] fill between[of=A and B];

    \addplot[color=myorange,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}+\thisrow{twishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addplot[color=myorange,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}-\thisrow{twishart_err_std}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addplot[color=myorange,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=myblue,line width=0.9pt,mark=x,mark size=2pt] table [x=k,y expr=20*log10(\thisrow{wishart_err_mean}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addlegendentry{Wishart};

    \addplot[color=myorange,line width=0.9pt,mark=x,mark size=2pt] table [x=k,y expr=20*log10(\thisrow{twishart_err_mean}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addlegendentry{$t$-Wishart};

    \addplot[color=black,dashed,line width=0.5pt] table [x=k,y expr=20*log10(\thisrow{crb}),col sep=comma] {./figures/estimation_n100_p10_df100_MC200_cond10.txt};
    \addlegendentry{iCRB};

\end{semilogxaxis}

\end{tikzpicture}
